Morpho-kinematic properties of field S0 bulges in the CALIFA survey

We study a sample of 28 S0 galaxies extracted from the integral-field spectroscopic (IFS) survey CALIFA. We combine an accurate two-dimensional (2D) multi-component photometric decomposition with the IFS kinematic properties of their bulges to understand their formation scenario. Our final sample is representative of S0s with high stellar masses ($M_{star}/M_{sun} > 10^{10}$). They lay mainly on the red sequence and live in relatively isolated environments similar to that of the field and loose groups. We use our 2D photometric decomposition to define the size and photometric properties of the bulges, as well as their location within the galaxies. We perform mock spectroscopic simulations mimicking our observed galaxies to quantify the impact of the underlying disc on our bulge kinematic measurements ($\lambda$ and $v/\sigma$). We compare our bulge corrected kinematic measurements with the results from Schwarzschild dynamical modelling. The good agreement confirms the robustness of our results and allows us to use bulge reprojected values of $\lambda$ and $v/\sigma$. We find that the photometric ($n$ and $B/T$) and kinematic ($v/\sigma$ and $\lambda$) properties of our field S0 bulges are not correlated. We demonstrate that this morpho-kinematic decoupling is intrinsic to the bulges and it is not due to projection effects. We conclude that photometric diagnostics to separate different types of bulges (disc-like vs classical) might not be useful for S0 galaxies. The morpho-kinematics properties of S0 bulges derived in this paper suggest that they are mainly formed by dissipation processes happening at high redshift, but dedicated high-resolution simulations are necessary to better identify their origin.

==> (inline-0) <==
\begin{longtable}{p{2.3cm} p{1.4cm} p{1.4cm} p{1.4cm} p{1.4cm} p{1.5cm} p{2cm} p{1.5cm}}
\caption{\label{tab:decompbulge}Structural parameters of the bulge structures in our sample galaxies.}\\     
\hline\hline
\multicolumn{1}{c}{Galaxy} & 
\multicolumn{1}{c}{Band} & 
\multicolumn{1}{c}{$\mu_e$}& 
\multicolumn{1}{c}{$r_{\rm e}$}& 
\multicolumn{1}{c}{$r_{\rm e}$}& 
\multicolumn{1}{c}{$n$}&
\multicolumn{1}{c}{$q_{\rm bulge}$}& 
\multicolumn{1}{c}{$PA_{\rm bulge}$}\\ 
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{}& 
\multicolumn{1}{c}{(mag/\arcsec$^2$)}& 
\multicolumn{1}{c}{(\arcsec)}&
\multicolumn{1}{c}{(kpc)}& 
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{}& 
\multicolumn{1}{c}{($^{\circ}$)}\\ 
\multicolumn{1}{c}{(1)}& 
\multicolumn{1}{c}{(2)}& 
\multicolumn{1}{c}{(3)}&
\multicolumn{1}{c}{(4)}& 
\multicolumn{1}{c}{(5)}&
\multicolumn{1}{c}{(6)}& 
\multicolumn{1}{c}{(7)}&
\multicolumn{1}{c}{(8)}\\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\multicolumn{1}{c}{Galaxy} &
\multicolumn{1}{c}{Band} & 
\multicolumn{1}{c}{$\mu_e$}& 
\multicolumn{1}{c}{$r_{\rm e}$}& 
\multicolumn{1}{c}{$r_{\rm e}$}&
\multicolumn{1}{c}{$n$}&
\multicolumn{1}{c}{$q_{\rm bulge}$}& 
\multicolumn{1}{c}{$PA_{\rm bulge}$}\\ 
\multicolumn{1}{c}{}& 
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{(mag/\arcsec$^2$)}& 
\multicolumn{1}{c}{(\arcsec)}& 
\multicolumn{1}{c}{(kpc)}& 
\multicolumn{1}{c}{}& 
\multicolumn{1}{c}{}& 
\multicolumn{1}{c}{($^{\circ}$)}\\ 
\multicolumn{1}{c}{(1)}& 
\multicolumn{1}{c}{(2)}& 
\multicolumn{1}{c}{(3)}& 
\multicolumn{1}{c}{(4)}& 
\multicolumn{1}{c}{(5)}& 
\multicolumn{1}{c}{(6)}&
\multicolumn{1}{c}{(7)}&
\multicolumn{1}{c}{(8)}\\
\hline
\endhead
\hline
\endfoot
IC2341           &   $g$  &  19.6$\pm$0.2 &  2.9$\pm$0.3 &  1.0$\pm$0.1  &   1.3$\pm$0.1  &  0.52$\pm$0.03  &     7$\pm$4   \\
IC2341           &   $r$  &  18.9$\pm$0.2 &  3.0$\pm$0.3 &  1.0$\pm$0.1  &   1.4$\pm$0.1  &  0.55$\pm$0.03  &     5$\pm$4   \\
IC2341           &   $i$  &  18.5$\pm$0.2 &  3.0$\pm$0.3 &  1.0$\pm$0.1  &   1.5$\pm$0.1  &  0.54$\pm$0.03  &     5$\pm$4   \\
MCG-01-52-012    &   $g$  &  19.2$\pm$0.2 &  3.5$\pm$0.4 &  0.9$\pm$0.1  &   1.6$\pm$0.1  &  0.48$\pm$0.01  &     86$\pm$3   \\
MCG-01-52-012    &   $r$  &  19.4$\pm$0.2 &  3.3$\pm$0.4 &  0.8$\pm$0.1  &   1.6$\pm$0.1  &  0.46$\pm$0.01  &     85$\pm$3   \\
MCG-01-52-012    &   $i$  &  18.6$\pm$0.2 &  3.5$\pm$0.4 &  0.9$\pm$0.1  &   1.7$\pm$0.1  &  0.46$\pm$0.01  &     86$\pm$3   \\
NGC0364          &   $g$  &  19.0$\pm$0.3 &  1.5$\pm$0.3 &  0.5$\pm$0.1  &   1.4$\pm$0.2  &  0.85$\pm$0.05  &     42$\pm$6   \\
NGC0364          &   $r$  &  18.3$\pm$0.3 &  1.7$\pm$0.3 &  0.5$\pm$0.1  &   1.4$\pm$0.2  &  0.90$\pm$0.05  &     41$\pm$6   \\
NGC0364          &   $i$  &  17.9$\pm$0.3 &  1.7$\pm$0.4 &  0.5$\pm$0.1  &   1.6$\pm$0.2  &  0.87$\pm$0.05  &     45$\pm$6   \\
NGC0515          &   $g$  &  18.6$\pm$0.3 &  1.7$\pm$0.3 &  0.5$\pm$0.1  &   1.5$\pm$0.2  &  0.84$\pm$0.05  &     118$\pm$5   \\
NGC0515          &   $r$  &  18.9$\pm$0.3 &  1.7$\pm$0.3 &  0.5$\pm$0.1  &   1.5$\pm$0.2  &  0.84$\pm$0.05  &     118$\pm$6   \\
NGC0515          &   $i$  &  17.7$\pm$0.3 &  1.6$\pm$0.3 &  0.5$\pm$0.1  &   1.8$\pm$0.3  &  0.82$\pm$0.05  &     116$\pm$6   \\
NGC0528          &   $g$  &  19.9$\pm$0.2 &  4.0$\pm$0.4 &  1.2$\pm$0.1  &   4.3$\pm$0.4  &  0.85$\pm$0.03  &     90$\pm$4   \\
NGC0528          &   $r$  &  19.6$\pm$0.2 &  3.4$\pm$0.4 &  1.0$\pm$0.1  &   3.9$\pm$0.4  &  0.85$\pm$0.03  &     80$\pm$4   \\
NGC0528          &   $i$  &  19.4$\pm$0.2 &  4.2$\pm$0.5 &  1.2$\pm$0.1  &   4.1$\pm$0.4  &  0.83$\pm$0.03  &     71$\pm$4   \\
NGC0677          &   $g$  &  20.3$\pm$0.1 &  4.7$\pm$0.3 &  1.5$\pm$0.1  &   2.1$\pm$0.1  &  0.90$\pm$0.01  &     33$\pm$2   \\
NGC0677          &   $r$  &  19.5$\pm$0.1 &  5.0$\pm$0.3 &  1.6$\pm$0.1  &   2.4$\pm$0.1  &  0.91$\pm$0.01  &     29$\pm$2   \\
NGC0677          &   $i$  &  19.0$\pm$0.1 &  5.0$\pm$0.4 &  1.6$\pm$0.1  &   2.3$\pm$0.1  &  0.92$\pm$0.01  &     32$\pm$2   \\
NGC0842          &   $g$  &  18.7$\pm$0.1 &  2.1$\pm$0.1 &  0.5$\pm$0.1  &   2.1$\pm$0.1  &  0.66$\pm$0.02  &     138$\pm$3   \\
NGC0842          &   $r$  &  18.2$\pm$0.1 &  2.4$\pm$0.1 &  0.6$\pm$0.1  &   2.5$\pm$0.1  &  0.66$\pm$0.02  &     139$\pm$3   \\
NGC0842          &   $i$  &  17.7$\pm$0.1 &  2.2$\pm$0.1 &  0.5$\pm$0.1  &   2.6$\pm$0.1  &  0.64$\pm$0.02  &     138$\pm$3   \\
NGC0924          &   $g$  &  20.2$\pm$0.3 &  3.1$\pm$0.6 &  0.9$\pm$0.2  &   4.0$\pm$0.6  &  0.72$\pm$0.05  &     51$\pm$6   \\
NGC0924          &   $r$  &  20.0$\pm$0.3 &  4.8$\pm$0.6 &  1.3$\pm$0.3  &   4.8$\pm$0.7  &  0.65$\pm$0.05  &     56$\pm$6   \\
NGC0924          &   $i$  &  19.1$\pm$0.3 &  3.7$\pm$0.8 &  1.0$\pm$0.2  &   5.5$\pm$0.8  &  0.64$\pm$0.05  &     58$\pm$6   \\
NGC1211          &   $g$  &  20.6$\pm$0.1 &  6.3$\pm$0.4 &  1.2$\pm$0.1  &   2.4$\pm$0.1  &  0.91$\pm$0.02  &     169$\pm$3   \\
NGC1211          &   $r$  &  19.5$\pm$0.1 &  4.8$\pm$0.4 &  1.0$\pm$0.1  &   2.2$\pm$0.1  &  0.99$\pm$0.02  &     175$\pm$3   \\
NGC1211          &   $i$  &  19.3$\pm$0.1 &  6.1$\pm$0.4 &  1.2$\pm$0.1  &   2.5$\pm$0.1  &  0.94$\pm$0.02  &     164$\pm$3   \\
NGC1349          &   $g$  &  20.5$\pm$0.2 &  2.2$\pm$0.2 &  0.9$\pm$0.1  &   1.5$\pm$0.1  &  0.94$\pm$0.01  &     98$\pm$3   \\
NGC1349          &   $r$  &  20.3$\pm$0.2 &  3.6$\pm$0.2 &  1.4$\pm$0.2  &   3.0$\pm$0.2  &  0.95$\pm$0.01  &     98$\pm$3   \\
NGC1349          &   $i$  &  19.4$\pm$0.2 &  3.2$\pm$0.4 &  1.3$\pm$0.1  &   2.4$\pm$0.1  &  0.94$\pm$0.01  &     98$\pm$3   \\
NGC1645          &   $g$  &  18.5$\pm$0.3 &  1.9$\pm$0.4 &  0.6$\pm$0.1  &   0.8$\pm$0.1  &  0.67$\pm$0.05  &     89$\pm$6   \\
NGC1645          &   $r$  &  18.1$\pm$0.3 &  1.8$\pm$0.4 &  0.6$\pm$0.1  &   0.9$\pm$0.1  &  0.63$\pm$0.05  &     89$\pm$6   \\
NGC1645          &   $i$  &  17.6$\pm$0.3 &  1.8$\pm$0.4 &  0.6$\pm$0.1  &   0.9$\pm$0.1  &  0.62$\pm$0.05  &     88$\pm$6   \\
NGC1665          &   $g$  &  19.5$\pm$0.1 &  2.1$\pm$0.2 &  0.4$\pm$0.1  &   2.8$\pm$0.1  &  0.77$\pm$0.01  &     52$\pm$2   \\
NGC1665          &   $r$  &  18.9$\pm$0.1 &  2.3$\pm$0.2 &  0.4$\pm$0.1  &   3.0$\pm$0.1  &  0.79$\pm$0.01  &     56$\pm$2    \\
NGC1665          &   $i$  &  18.7$\pm$0.1 &  2.5$\pm$0.2 &  0.4$\pm$0.1  &   3.4$\pm$0.1  &  0.79$\pm$0.01  &     54$\pm$2   \\
NGC2476          &   $g$  &  19.0$\pm$0.1 &  2.4$\pm$0.2 &  0.6$\pm$0.1  &   2.3$\pm$0.1  &  0.70$\pm$0.02  &     145$\pm$4   \\
NGC2476          &   $r$  &  18.0$\pm$0.1 &  2.3$\pm$0.2 &  0.6$\pm$0.1  &   2.3$\pm$0.1  &  0.70$\pm$0.02  &     142$\pm$4   \\
NGC2476          &   $i$  &  17.7$\pm$0.1 &  2.5$\pm$0.2 &  0.6$\pm$0.1  &   2.3$\pm$0.1  &  0.70$\pm$0.02  &     144$\pm$4   \\
NGC2592          &   $g$  &  19.4$\pm$0.1 &  3.4$\pm$0.3 &  0.5$\pm$0.1  &   2.3$\pm$0.1  &  0.82$\pm$0.01  &     58$\pm$2   \\
NGC2592          &   $r$  &  18.8$\pm$0.1 &  4.0$\pm$0.3 &  0.6$\pm$0.1  &   3.3$\pm$0.1  &  0.78$\pm$0.01  &     58$\pm$2   \\
NGC2592          &   $i$  &  18.1$\pm$0.1 &  3.5$\pm$0.3 &  0.5$\pm$0.1  &   2.6$\pm$0.1  &  0.79$\pm$0.01  &     58$\pm$2   \\
NGC2880          &   $g$  &  20.6$\pm$0.1 &  9.1$\pm$0.5 &  1.2$\pm$0.1  &   3.1$\pm$0.1  &  0.75$\pm$0.01  &     132$\pm$3   \\
NGC2880          &   $r$  &  19.8$\pm$0.1 &  8.9$\pm$0.5 &  1.1$\pm$0.1  &   3.2$\pm$0.1  &  0.78$\pm$0.01  &     131$\pm$3   \\
NGC2880          &   $i$  &  19.2$\pm$0.1 &  7.8$\pm$0.4 &  1.0$\pm$0.1  &   2.9$\pm$0.1  &  0.79$\pm$0.01  &     129$\pm$3   \\
NGC3158          &   $g$  &  20.7$\pm$0.1 &  8.4$\pm$0.6 &  3.9$\pm$0.3  &   2.4$\pm$0.1  &  0.77$\pm$0.01  &     71$\pm$2   \\
NGC3158          &   $r$  &  19.8$\pm$0.1 &  7.9$\pm$0.6 &  3.6$\pm$0.3  &   2.2$\pm$0.1  &  0.78$\pm$0.01  &     71$\pm$2   \\
NGC3158          &   $i$  &  19.4$\pm$0.1 &  8.0$\pm$0.6 &  3.7$\pm$0.3  &   2.3$\pm$0.1  &  0.78$\pm$0.01  &     71$\pm$2   \\
NGC3300          &   $g$  &  19.0$\pm$0.2 &  1.6$\pm$0.2 &  0.4$\pm$0.1  &   1.1$\pm$0.1  &  0.76$\pm$0.03  &     180$\pm$3   \\
NGC3300          &   $r$  &  18.2$\pm$0.2 &  1.6$\pm$0.2 &  0.4$\pm$0.1  &   1.1$\pm$0.1  &  0.73$\pm$0.03  &     177$\pm$3   \\
NGC3300          &   $i$  &  17.9$\pm$0.2 &  1.7$\pm$0.2 &  0.4$\pm$0.1  &   1.2$\pm$0.1  &  0.74$\pm$0.03  &     176$\pm$3   \\
NGC4003          &   $g$  &  20.1$\pm$0.3 &  2.7$\pm$0.6 &  1.2$\pm$0.2  &   1.3$\pm$0.2  &  0.65$\pm$0.05  &     166$\pm$6   \\
NGC4003          &   $r$  &  19.2$\pm$0.3 &  2.8$\pm$0.6 &  1.2$\pm$0.3  &   1.6$\pm$0.2  &  0.63$\pm$0.05  &     166$\pm$6   \\
NGC4003          &   $i$  &  19.1$\pm$0.3 &  3.2$\pm$0.7 &  1.4$\pm$0.3  &   1.4$\pm$0.2  &  0.68$\pm$0.05  &     166$\pm$6   \\
NGC5473          &   $g$  &  18.7$\pm$0.1 &  2.9$\pm$0.1 &  0.5$\pm$0.1  &   1.5$\pm$0.1  &  0.91$\pm$0.01  &     138$\pm$2   \\
NGC5473          &   $r$  &  17.8$\pm$0.1 &  2.9$\pm$0.1 &  0.5$\pm$0.1  &   1.6$\pm$0.1  &  0.92$\pm$0.01  &     136$\pm$2   \\
NGC5473          &   $i$  &  17.5$\pm$0.1 &  2.9$\pm$0.1 &  0.5$\pm$0.1  &   1.6$\pm$0.1  &  0.92$\pm$0.01  &     137$\pm$2   \\
NGC5481          &   $g$  &  19.1$\pm$0.1 &  2.6$\pm$0.2 &  0.3$\pm$0.1  &   3.1$\pm$0.2  &  0.93$\pm$0.02  &     114$\pm$4   \\
NGC5481          &   $r$  &  19.0$\pm$0.1 &  2.5$\pm$0.2 &  0.3$\pm$0.1  &   2.8$\pm$0.1  &  0.94$\pm$0.02  &     115$\pm$4   \\
NGC5481          &   $i$  &  18.3$\pm$0.1 &  2.5$\pm$0.2 &  0.3$\pm$0.1  &   3.0$\pm$0.2  &  0.92$\pm$0.02  &     114$\pm$4   \\
NGC5784          &   $g$  &  20.7$\pm$0.1 &  7.3$\pm$0.5 &  2.7$\pm$0.2  &   3.1$\pm$0.1  &  0.67$\pm$0.01  &     75$\pm$2   \\
NGC5784          &   $r$  &  19.3$\pm$0.1 &  5.2$\pm$0.5 &  1.9$\pm$0.1  &   2.6$\pm$0.1  &  0.69$\pm$0.01  &     74$\pm$2   \\
NGC5784          &   $i$  &  18.7$\pm$0.1 &  4.7$\pm$0.3 &  1.7$\pm$0.1  &   2.5$\pm$0.1  &  0.71$\pm$0.01  &     75$\pm$2   \\
NGC5794          &   $g$  &  18.7$\pm$0.3 &  2.0$\pm$0.4 &  0.5$\pm$0.1  &   1.9$\pm$0.3  &  0.87$\pm$0.05  &     2$\pm$5   \\
NGC5794          &   $r$  &  19.2$\pm$0.3 &  2.2$\pm$0.4 &  0.6$\pm$0.1  &   2.0$\pm$0.3  &  0.95$\pm$0.05  &     3$\pm$5   \\
NGC5794          &   $i$  &  18.4$\pm$0.3 &  2.3$\pm$0.5 &  0.6$\pm$0.1  &   2.2$\pm$0.3  &  0.98$\pm$0.05  &     176$\pm$5   \\
NGC5876          &   $g$  &  19.3$\pm$0.1 &  2.9$\pm$0.2 &  0.7$\pm$0.1  &   1.4$\pm$0.1  &  0.69$\pm$0.02  &     52$\pm$3   \\
NGC5876          &   $r$  &  18.4$\pm$0.1 &  2.8$\pm$0.2 &  0.7$\pm$0.1  &   1.5$\pm$0.1  &  0.68$\pm$0.02  &     50$\pm$3   \\
NGC5876          &   $i$  &  17.9$\pm$0.1 &  2.8$\pm$0.2 &  0.7$\pm$0.1  &   1.6$\pm$0.1  &  0.67$\pm$0.02  &     51$\pm$3   \\
NGC6278          &   $g$  &  19.3$\pm$0.1 &  2.9$\pm$0.2 &  0.6$\pm$0.1  &   2.4$\pm$0.1  &  0.81$\pm$0.02  &     123$\pm$3   \\
NGC6278          &   $r$  &  18.2$\pm$0.1 &  2.7$\pm$0.2 &  0.6$\pm$0.1  &   2.4$\pm$0.1  &  0.81$\pm$0.02  &     122$\pm$3   \\
NGC6278          &   $i$  &  17.8$\pm$0.1 &  2.8$\pm$0.2 &  0.6$\pm$0.1  &   2.3$\pm$0.1  &  0.80$\pm$0.02  &     123$\pm$3   \\
NGC6427          &   $g$  &  19.8$\pm$0.3 &  3.6$\pm$0.7 &  0.9$\pm$0.2  &   2.9$\pm$0.4  &  0.71$\pm$0.05  &     38$\pm$6   \\
NGC6427          &   $r$  &  18.4$\pm$0.3 &  2.7$\pm$0.7 &  0.6$\pm$0.1  &   2.3$\pm$0.3  &  0.70$\pm$0.05  &     36$\pm$6   \\
NGC6427          &   $i$  &  18.2$\pm$0.3 &  3.0$\pm$0.6 &  0.7$\pm$0.1  &   2.4$\pm$0.3  &  0.70$\pm$0.05  &     34$\pm$6   \\
NGC6945          &   $g$  &  19.4$\pm$0.2 &  2.5$\pm$0.3 &  0.6$\pm$0.1  &   2.4$\pm$0.2  &  0.72$\pm$0.03  &     113$\pm$3   \\
NGC6945          &   $r$  &  19.1$\pm$0.2 &  3.2$\pm$0.3 &  0.8$\pm$0.1  &   3.7$\pm$0.3  &  0.68$\pm$0.03  &     116$\pm$3   \\
NGC6945          &   $i$  &  19.0$\pm$0.2 &  3.9$\pm$0.5 &  1.0$\pm$0.1  &   3.7$\pm$0.3  &  0.68$\pm$0.03  &     118$\pm$3   \\
NGC7611          &   $g$  &  17.8$\pm$0.2 &  1.2$\pm$0.1 &  0.2$\pm$0.1  &   1.6$\pm$0.1  &  0.77$\pm$0.03  &     137$\pm$3   \\
NGC7611          &   $r$  &  17.1$\pm$0.2 &  1.3$\pm$0.1 &  0.3$\pm$0.1  &   1.5$\pm$0.1  &  0.79$\pm$0.03  &     143$\pm$3   \\
NGC7611          &   $i$  &  16.6$\pm$0.2 &  1.2$\pm$0.2 &  0.3$\pm$0.1  &   1.7$\pm$0.1  &  0.76$\pm$0.03  &     142$\pm$3   \\
NGC7619          &   $g$  &  20.6$\pm$0.1 &  10.8$\pm$0.3 & 2.6$\pm$0.1  &   3.0$\pm$0.1  &  0.74$\pm$0.00  &     90$\pm$1   \\
NGC7619          &   $r$  &  19.6$\pm$0.1 &  10.5$\pm$0.3 & 2.5$\pm$0.1  &   3.0$\pm$0.1  &  0.73$\pm$0.00  &     90$\pm$1   \\
NGC7619          &   $i$  &  19.6$\pm$0.1 &  13.0$\pm$0.4 & 3.1$\pm$0.1  &   3.5$\pm$0.1  &  0.73$\pm$0.00  &     90$\pm$1   \\
NGC7623          &   $g$  &  19.7$\pm$0.2 &  3.9$\pm$0.5 &  0.9$\pm$0.1  &   1.9$\pm$0.2  &  0.75$\pm$0.03  &     173$\pm$5   \\
NGC7623          &   $r$  &  19.0$\pm$0.2 &  4.0$\pm$0.5 &  1.0$\pm$0.1  &   2.0$\pm$0.2  &  0.76$\pm$0.03  &     173$\pm$5   \\
NGC7623          &   $i$  &  18.5$\pm$0.2 &  4.0$\pm$0.5 &  0.9$\pm$0.1  &   1.9$\pm$0.2  &  0.75$\pm$0.03  &     173$\pm$5   \\
NGC7671          &   $g$  &  18.8$\pm$0.1 &  1.8$\pm$0.1 &  0.5$\pm$0.1  &   2.0$\pm$0.1  &  0.87$\pm$0.02  &     147$\pm$3   \\
NGC7671          &   $r$  &  17.8$\pm$0.1 &  1.7$\pm$0.1 &  0.5$\pm$0.1  &   2.1$\pm$0.1  &  0.82$\pm$0.02  &     142$\pm$3   \\
NGC7671          &   $i$  &  17.3$\pm$0.1 &  1.7$\pm$0.1 &  0.5$\pm$0.1  &   1.8$\pm$0.1  &  0.82$\pm$0.02  &     142$\pm$3   \\
UGC01271         &   $g$  &  19.5$\pm$0.3 &  1.9$\pm$0.4 &  0.6$\pm$0.1  &   1.7$\pm$0.2  &  0.72$\pm$0.05  &     90$\pm$6   \\
UGC01271         &   $r$  &  18.4$\pm$0.3 &  1.7$\pm$0.4 &  0.5$\pm$0.1  &   1.3$\pm$0.2  &  0.70$\pm$0.05  &     90$\pm$6   \\
UGC01271         &   $i$  &  18.3$\pm$0.3 &  2.0$\pm$0.4 &  0.6$\pm$0.1  &   1.7$\pm$0.2  &  0.73$\pm$0.05  &     92$\pm$6   \\
UGC02222         &   $g$  &  21.0$\pm$0.3 &  4.7$\pm$0.9 &  1.5$\pm$0.3  &   3.2$\pm$0.5  &  0.67$\pm$0.05  &     93$\pm$6   \\
UGC02222         &   $r$  &  19.8$\pm$0.3 &  3.9$\pm$0.9 &  1.2$\pm$0.2  &   3.1$\pm$0.4  &  0.69$\pm$0.05  &     94$\pm$6   \\
UGC02222         &   $i$  &  19.6$\pm$0.3 &  4.9$\pm$1.0 &  1.5$\pm$0.3  &   3.5$\pm$0.5  &  0.68$\pm$0.05  &     92$\pm$6   \\
UGC09629         &   $g$  &  19.8$\pm$0.2 &  2.3$\pm$0.3 &  1.2$\pm$0.1  &   1.8$\pm$0.1  &  0.73$\pm$0.01  &     125$\pm$3   \\
UGC09629         &   $r$  &  18.9$\pm$0.2 &  2.3$\pm$0.3 &  1.2$\pm$0.1  &   2.0$\pm$0.1  &  0.71$\pm$0.01  &     124$\pm$3   \\
UGC09629         &   $i$  &  18.7$\pm$0.2 &  2.6$\pm$0.3 &  1.3$\pm$0.1  &   2.3$\pm$0.1  &  0.73$\pm$0.01  &     124$\pm$3   \\
UGC11228         &   $g$  &  19.5$\pm$0.3 &  2.4$\pm$0.5 &  1.0$\pm$0.2  &   1.6$\pm$0.2  &  0.67$\pm$0.05  &     172$\pm$6   \\
UGC11228         &   $r$  &  18.5$\pm$0.3 &  2.4$\pm$0.5 &  0.9$\pm$0.2  &   1.6$\pm$0.2  &  0.65$\pm$0.05  &     171$\pm$6   \\
UGC11228         &   $i$  &  18.4$\pm$0.3 &  2.7$\pm$0.6 &  1.1$\pm$0.2  &   2.5$\pm$0.4  &  0.62$\pm$0.05  &     172$\pm$6   \\
\hline                                 
%\end{tabular}
\begin{minipage}{160mm}
Note. (1) Galaxy name; (2) SDSS band, (3), (4), (5), (6), (7), and (8)
effective  surface brightness,  effective  radius (arcsec),  effective
radius (kpc), shape  parameter, axis ratio, and position  angle of the
bulge, respectively.
\end{minipage}
\end{longtable}
\end{center}

%-------------------
\clearpage
\begin{small}
\begin{center}
\begin{longtable}{p{2.1cm} p{0.3cm} p{1.3cm} p{1.3cm} p{1.3cm} p{1.1cm} p{1.3cm} p{1.3cm} p{1.2cm} p{1.5cm} p{1.2cm}}
\caption{\label{tab:decompdisc}Structural parameters of the disc structures in our sample galaxies.}\\     
\hline\hline
\multicolumn{1}{c}{Galaxy} & 
\multicolumn{1}{c}{Band} &
\multicolumn{1}{c}{$\mu_0$}& 
\multicolumn{1}{c}{$h$}& 
\multicolumn{1}{c}{$h$}& 
\multicolumn{1}{c}{$r_{break}$}& 
\multicolumn{1}{c}{$r_{break}$}&
\multicolumn{1}{c}{$h_0$}& 
\multicolumn{1}{c}{$h_0$}&
\multicolumn{1}{c}{$q_{\rm disc}$}& 
\multicolumn{1}{c}{$PA_{\rm disc}$}\\ 
\multicolumn{1}{c}{}& 
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{(mag/\arcsec$^2$)}& 
\multicolumn{1}{c}{(\arcsec)}& 
\multicolumn{1}{c}{(kpc)}& 
\multicolumn{1}{c}{(\arcsec)}& 
\multicolumn{1}{c}{(kpc)}& 
\multicolumn{1}{c}{(\arcsec)}& 
\multicolumn{1}{c}{(kpc)}&
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{($^{\circ}$)}\\ 
\multicolumn{1}{c}{(1)}& 
\multicolumn{1}{c}{(2)}& 
\multicolumn{1}{c}{(3)}& 
\multicolumn{1}{c}{(4)}&
\multicolumn{1}{c}{(5)}& 
\multicolumn{1}{c}{(6)}& 
\multicolumn{1}{c}{(7)}&
\multicolumn{1}{c}{(8)}&
\multicolumn{1}{c}{(9)}&
\multicolumn{1}{c}{(10)}&
\multicolumn{1}{c}{(11)}\\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\multicolumn{1}{c}{Galaxy} & 
\multicolumn{1}{c}{Band} &
\multicolumn{1}{c}{$\mu_0$}& 
\multicolumn{1}{c}{$h$}& 
\multicolumn{1}{c}{$h$}& 
\multicolumn{1}{c}{$r_{break}$}& 
\multicolumn{1}{c}{$r_{break}$}& 
\multicolumn{1}{c}{$h_0$}& 
\multicolumn{1}{c}{$h_0$}&
\multicolumn{1}{c}{$q_{\rm disc}$}& 
\multicolumn{1}{c}{$PA_{\rm disc}$}\\  
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{(mag/\arcsec$^2$)}& 
\multicolumn{1}{c}{(\arcsec)}& 
\multicolumn{1}{c}{(kpc)}& 
\multicolumn{1}{c}{(\arcsec)}& 
\multicolumn{1}{c}{(kpc)}& 
\multicolumn{1}{c}{(\arcsec)}& 
\multicolumn{1}{c}{(kpc)}&
\multicolumn{1}{c}{}& 
\multicolumn{1}{c}{($^{\circ}$)}\\ 
\multicolumn{1}{c}{(1)}& 
\multicolumn{1}{c}{(2)}& 
\multicolumn{1}{c}{(3)}& 
\multicolumn{1}{c}{(4)}& 
\multicolumn{1}{c}{(5)}& 
\multicolumn{1}{c}{(6)}& 
\multicolumn{1}{c}{(7)}&
\multicolumn{1}{c}{(8)}&
\multicolumn{1}{c}{(9)}&
\multicolumn{1}{c}{(10)}&
\multicolumn{1}{c}{(11)}\\
\hline
\endhead
\hline
\endfoot
MCG-01-52-012    &   $g$  &    20.5$\pm$0.2 &   8.1$\pm$0.5 &    2.0$\pm$0.1  &  -                &      -            &  -          &       -        & 0.79$\pm$0.03  &     44$\pm$4    \\
MCG-01-52-012    &   $r$  &    20.7$\pm$0.2 &   8.0$\pm$0.5 &    2.0$\pm$0.1  &  -                &      -            &  -          &       -        & 0.79$\pm$0.03  &     47$\pm$4    \\
MCG-01-52-012    &   $i$  &    19.8$\pm$0.2 &   7.8$\pm$0.5 &    1.9$\pm$0.1  &  -                &      -            &  -          &       -        & 0.80$\pm$0.03  &     43$\pm$4    \\
IC2341           &   $g$  &    20.6$\pm$0.1 &   9.7$\pm$0.4 &    3.3$\pm$0.1  &   32$\pm$2        &    11.1$\pm$0.6   &   14$\pm$2  &   4.9$\pm$0.6  & 0.52$\pm$0.01  &     2$\pm$2   \\
IC2341           &   $r$  &    19.9$\pm$0.1 &   9.9$\pm$0.4 &    3.4$\pm$0.1  &   33$\pm$2        &    11.2$\pm$0.6   &   15$\pm$2  &   5.4$\pm$0.7  & 0.52$\pm$0.01  &     2$\pm$2    \\
IC2341           &   $i$  &    19.6$\pm$0.1 &   10.0$\pm$0.4 &   3.4$\pm$0.1  &   32$\pm$2        &    11.0$\pm$0.6   &   15$\pm$2  &   5.2$\pm$0.7  & 0.53$\pm$0.01  &     2$\pm$2    \\
NGC0364          &   $g$  &    21.1$\pm$0.2 &   12.6$\pm$0.5 &   4.0$\pm$0.2  &  -                &  -                &  -          &       -        & 0.72$\pm$0.02  &     33$\pm$2    \\
NGC0364          &   $r$  &    20.3$\pm$0.2 &   12.6$\pm$0.5 &   4.0$\pm$0.2  &  -                &  -                &  -          &       -        & 0.72$\pm$0.02  &     33$\pm$2    \\
NGC0364          &   $i$  &    19.9$\pm$0.2 &   12.8$\pm$0.5 &   4.1$\pm$0.2  &  -                &  -                &  -          &       -        & 0.72$\pm$0.02  &     33$\pm$2    \\
NGC0515          &   $g$  &    20.6$\pm$0.2 &   11.4$\pm$0.5 &   3.7$\pm$0.2  &  -                &      -            &  -          &       -        & 0.75$\pm$0.02  &     103$\pm$2    \\
NGC0515          &   $r$  &    20.9$\pm$0.2 &   11.2$\pm$0.5 &   3.6$\pm$0.2  &  -                &      -            &  -          &       -        & 0.74$\pm$0.02  &     105$\pm$2    \\
NGC0515          &   $i$  &    19.9$\pm$0.2 &   11.7$\pm$0.5 &   3.8$\pm$0.2  &  -                &      -            &  -          &       -        & 0.76$\pm$0.02  &     104$\pm$2    \\
NGC0528          &   $g$  &    18.8$\pm$0.1 &   8.6$\pm$0.4 &    2.6$\pm$0.1  &   29$\pm$2        &    8.9$\pm$0.5    &   16$\pm$2  &   5.0$\pm$0.6  & 0.42$\pm$0.01  &     57$\pm$1    \\
NGC0528          &   $r$  &    19.0$\pm$0.1 &   8.9$\pm$0.4 &    2.6$\pm$0.1  &   31$\pm$2        &    9.5$\pm$0.5    &   17$\pm$2  &   5.4$\pm$0.7  & 0.41$\pm$0.01  &     57$\pm$1    \\
NGC0528          &   $i$  &    18.8$\pm$0.1 &   9.3$\pm$0.4 &    2.8$\pm$0.1  &   33$\pm$2        &    10.0$\pm$0.5   &   18$\pm$2  &   5.6$\pm$0.7  & 0.40$\pm$0.01  &     57$\pm$1    \\
NGC0677          &   $g$  &    22.4$\pm$0.1 &   24.9$\pm$0.7 &   7.8$\pm$0.2  &  -                &  -                &  -          &       -        & 0.80$\pm$0.01  &     173$\pm$1    \\
NGC0677          &   $r$  &    21.7$\pm$0.1 &   27.2$\pm$0.8 &   8.5$\pm$0.2  &  -                & -                 &  -          &       -        & 0.82$\pm$0.01  &     171$\pm$1    \\
NGC0677          &   $i$  &    21.1$\pm$0.1 &   26.6$\pm$0.7 &   8.4$\pm$0.2  &  -                &  -                &  -          &       -        & 0.82$\pm$0.01  &     171$\pm$1    \\
NGC0842          &   $g$  &    20.8$\pm$0.1 &   16.0$\pm$0.4 &   3.8$\pm$0.1  &   38$\pm$2        &    9.0$\pm$0.4    &   12$\pm$1  &   2.9$\pm$0.1  & 0.51$\pm$0.01  &     145$\pm$1    \\
NGC0842          &   $r$  &    20.2$\pm$0.1 &   16.6$\pm$0.4 &   3.9$\pm$0.1  &   40$\pm$2        &    9.5$\pm$0.4    &   12$\pm$1  &   3.0$\pm$0.1  & 0.51$\pm$0.01  &     145$\pm$1    \\
NGC0842          &   $i$  &    19.7$\pm$0.1 &   16.3$\pm$0.4 &   3.9$\pm$0.1  &   37$\pm$2        &    8.9$\pm$0.4    &   13$\pm$1  &   3.1$\pm$0.1  & 0.52$\pm$0.01  &     145$\pm$1    \\
NGC0924          &   $g$  &    21.2$\pm$0.2 &   17.0$\pm$0.7 &   4.7$\pm$0.2  &  -                &     -             &  -          &      -         & 0.50$\pm$0.02  &     50$\pm$2    \\
NGC0924          &   $r$  &    20.6$\pm$0.2 &   17.8$\pm$0.8 &   4.9$\pm$0.2  &  -                &     -             &  -          &      -         & 0.51$\pm$0.02  &     47$\pm$2    \\
NGC0924          &   $i$  &    20.0$\pm$0.2 &   16.3$\pm$0.7 &   4.5$\pm$0.2  &  -                &     -             &  -          &      -         & 0.54$\pm$0.02  &     48$\pm$2    \\
NGC1211          &   $g$  &    23.1$\pm$0.1 &   39.2$\pm$1.0 &   7.7$\pm$0.2  &   19$\pm$1        &    3.9$\pm$0.2    &   6$\pm$1   &   1.2$\pm$0.1  & 0.90$\pm$0.01  &     37$\pm$1    \\
NGC1211          &   $r$  &    21.8$\pm$0.1 &   29.3$\pm$0.8 &   5.8$\pm$0.2  &   19$\pm$1        &    3.9$\pm$0.2    &   8$\pm$1   &   1.5$\pm$0.1  & 0.88$\pm$0.01  &     37$\pm$1    \\
NGC1211          &   $i$  &    21.6$\pm$0.1 &   32.0$\pm$0.8 &   6.3$\pm$0.2  &   19$\pm$1        &    3.9$\pm$0.2    &   10$\pm$1  &   1.9$\pm$0.1  & 0.90$\pm$0.01  &     37$\pm$1    \\
NGC1349          &   $g$  &    21.4$\pm$0.2 &   12.4$\pm$0.8 &   5.0$\pm$0.3  &  -                &     -             &  -          &       -        & 0.87$\pm$0.01  &     98$\pm$4    \\
NGC1349          &   $r$  &    20.7$\pm$0.2 &   13.5$\pm$0.9 &   5.5$\pm$0.4  &  -                &     -             &  -          &       -        & 0.87$\pm$0.01  &     98$\pm$4    \\
NGC1349          &   $i$  &    20.2$\pm$0.2 &   13.6$\pm$0.9 &   5.5$\pm$0.4  &  -                &     -             &  -          &       -        & 0.88$\pm$0.01  &     98$\pm$4    \\
NGC1645          &   $g$  &    20.5$\pm$0.2 &   17.9$\pm$0.8 &   5.4$\pm$0.2  &  -                &     -             &  -          &       -        & 0.46$\pm$0.01  &     86$\pm$2    \\
NGC1645          &   $r$  &    20.1$\pm$0.2 &   15.8$\pm$0.7 &   4.8$\pm$0.2  &  -                &     -             &  -          &       -        & 0.46$\pm$0.01  &     87$\pm$2    \\
NGC1645          &   $i$  &    19.6$\pm$0.2 &   15.0$\pm$0.6 &   4.6$\pm$0.2  &  -                &     -             &  -          &       -        & 0.47$\pm$0.01  &     86$\pm$2    \\
NGC1665          &   $g$  &    20.7$\pm$0.1 &   17.6$\pm$0.5 &   3.1$\pm$0.1  &  -                &     -             &  -          &       -        & 0.56$\pm$0.01  &     48$\pm$1    \\
NGC1665          &   $r$  &    20.0$\pm$0.1 &   18.0$\pm$0.5 &   3.2$\pm$0.1  &  -                &     -             &  -          &       -        & 0.55$\pm$0.01  &     48$\pm$1    \\
NGC1665          &   $i$  &    19.6$\pm$0.1 &   18.2$\pm$0.5 &   3.2$\pm$0.1  &  -                &     -             &  -          &       -        & 0.55$\pm$0.01  &     48$\pm$2    \\
NGC2476          &   $g$  &    20.2$\pm$0.1 &   10.1$\pm$0.2 &   2.5$\pm$0.1  &   31$\pm$1        &    8.0$\pm$0.2    &   14$\pm$1  &   3.6$\pm$0.2  & 0.65$\pm$0.01  &     149$\pm$1    \\
NGC2476          &   $r$  &    19.4$\pm$0.1 &   9.9$\pm$0.2 &    2.5$\pm$0.1  &   31$\pm$1        &    7.9$\pm$0.2    &   13$\pm$1  &   3.5$\pm$0.2  & 0.65$\pm$0.01  &     149$\pm$1    \\
NGC2476          &   $i$  &    19.1$\pm$0.1 &   10.3$\pm$0.2 &   2.6$\pm$0.1  &   33$\pm$1        &    8.3$\pm$0.2    &   14$\pm$1  &   3.6$\pm$0.2  & 0.66$\pm$0.01  &     149$\pm$1    \\
NGC2592          &   $g$  &    20.5$\pm$0.1 &   10.9$\pm$0.3 &   1.6$\pm$0.1  &  -                &      -            &  -          &       -        & 0.79$\pm$0.01  &     58$\pm$2    \\
NGC2592          &   $r$  &    19.9$\pm$0.1 &   11.1$\pm$0.3 &   1.6$\pm$0.1  &  -                &      -            &  -          &       -        & 0.80$\pm$0.01  &     58$\pm$2    \\
NGC2592          &   $i$  &    19.3$\pm$0.1 &   11.3$\pm$0.3 &   1.7$\pm$0.1  &  -                &      -            &  -          &       -        & 0.80$\pm$0.01  &     58$\pm$2    \\
NGC2880          &   $g$  &    21.2$\pm$0.1 &   23.7$\pm$0.3 &   3.0$\pm$0.1  &  -                &      -            &  -          &       -        & 0.56$\pm$0.01  &     146$\pm$1    \\
NGC2880          &   $r$  &    20.4$\pm$0.1 &   23.2$\pm$0.3 &   2.9$\pm$0.1  &  -                &      -            &  -          &       -        & 0.54$\pm$0.01  &     143$\pm$1    \\
NGC2880          &   $i$  &    19.8$\pm$0.1 &   22.4$\pm$0.2 &   2.8$\pm$0.1  &  -                &      -            &  -          &       -        & 0.57$\pm$0.01  &     143$\pm$1    \\
NGC3158          &   $g$  &    22.3$\pm$0.1 &   32.5$\pm$0.9 &   15.0$\pm$0.4  &  -               &      -            &  -          &       -        & 0.85$\pm$0.01  &     72$\pm$2    \\
NGC3158          &   $r$  &    21.4$\pm$0.1 &   31.4$\pm$0.9 &   14.5$\pm$0.4  &  -               &      -            &  -          &       -        & 0.86$\pm$0.01  &     71$\pm$2    \\
NGC3158          &   $i$  &    20.9$\pm$0.1 &   30.6$\pm$0.9 &   14.1$\pm$0.4  &  -               &      -            &  -          &       -        & 0.86$\pm$0.01  &     71$\pm$2    \\
NGC3300          &   $g$  &    20.2$\pm$0.1 &   13.4$\pm$0.4 &   3.0$\pm$0.1  &  -                &      -            &  -          &       -        & 0.54$\pm$0.01  &     174$\pm$1    \\
NGC3300          &   $r$  &    19.4$\pm$0.1 &   13.5$\pm$0.4 &   3.0$\pm$0.1  &  -                &      -            &  -          &       -        & 0.54$\pm$0.01  &     174$\pm$1    \\
NGC3300          &   $i$  &    19.0$\pm$0.1 &   13.6$\pm$0.4 &   3.1$\pm$0.1  &  -                &      -            &  -          &       -        & 0.55$\pm$0.01  &     174$\pm$1    \\
NGC4003          &   $g$  &    21.9$\pm$0.2 &   14.6$\pm$0.6 &   6.5$\pm$0.3  &  -                &      -            &  -          &       -        & 0.68$\pm$0.02  &     169$\pm$2    \\
NGC4003          &   $r$  &    21.1$\pm$0.2 &   14.6$\pm$0.6 &   6.5$\pm$0.3  &  -                &      -            &  -          &       -        & 0.70$\pm$0.02  &     173$\pm$2    \\
NGC4003          &   $i$  &    20.8$\pm$0.2 &   15.5$\pm$0.7 &   6.9$\pm$0.3  &  -                &      -            &  -          &       -        & 0.69$\pm$0.02  &     175$\pm$2    \\
NGC5473          &   $g$  &    20.2$\pm$0.1 &   17.1$\pm$0.3 &   2.8$\pm$0.1  &   29$\pm$1        &    4.8$\pm$0.1    &   25$\pm$1  &   4.1$\pm$0.1  & 0.78$\pm$0.01  &     156$\pm$1    \\
NGC5473          &   $r$  &    19.4$\pm$0.1 &   17.1$\pm$0.3 &   2.8$\pm$0.1  &   30$\pm$1        &    5.0$\pm$0.1    &   26$\pm$1  &   4.3$\pm$0.1  & 0.78$\pm$0.01  &     155$\pm$1    \\
NGC5473          &   $i$  &    19.0$\pm$0.1 &   17.0$\pm$0.3 &   2.8$\pm$0.1  &   31$\pm$1        &    5.1$\pm$0.1    &   24$\pm$1  &   4.0$\pm$0.1  & 0.78$\pm$0.01  &     155$\pm$1    \\
NGC5481          &   $g$  &    20.3$\pm$0.1 &   13.7$\pm$0.2 &   1.8$\pm$0.1  &   84$\pm$2        &    10.9$\pm$0.2   &   50$\pm$2  &   6.5$\pm$0.3  & 0.73$\pm$0.01  &     114$\pm$1    \\
NGC5481          &   $r$  &    20.2$\pm$0.1 &   13.4$\pm$0.2 &   1.7$\pm$0.1  &   79$\pm$2        &    10.2$\pm$0.2   &   44$\pm$2  &   5.7$\pm$0.3  & 0.73$\pm$0.01  &     115$\pm$1    \\
NGC5481          &   $i$  &    19.5$\pm$0.1 &   13.7$\pm$0.2 &   1.8$\pm$0.1  &   85$\pm$2        &    11.0$\pm$0.2   &   49$\pm$2  &   6.4$\pm$0.3  & 0.73$\pm$0.01  &     115$\pm$1    \\
NGC5784          &   $g$  &    21.9$\pm$0.1 &   20.7$\pm$0.6 &   7.7$\pm$0.2  &  -                &      -            &  -          &       -        & 0.69$\pm$0.01  &     12$\pm$2    \\
NGC5784          &   $r$  &    20.8$\pm$0.1 &   17.9$\pm$0.5 &   6.7$\pm$0.2  &  -                &      -            &  -          &       -        & 0.78$\pm$0.01  &     20$\pm$2    \\
NGC5784          &   $i$  &    20.2$\pm$0.1 &   16.5$\pm$0.5 &   6.2$\pm$0.2  &  -                &      -            &  -          &       -        & 0.80$\pm$0.01  &     25$\pm$2    \\
NGC5794          &   $g$  &    21.0$\pm$0.2 &   10.9$\pm$0.5 &   2.9$\pm$0.1  &  -                &      -            &  -          &       -        & 0.93$\pm$0.02  &     139$\pm$2    \\
NGC5794          &   $r$  &    21.3$\pm$0.2 &   11.6$\pm$0.5 &   3.1$\pm$0.1  &  -                &      -            &  -          &       -        & 0.92$\pm$0.02  &     140$\pm$2    \\
NGC5794          &   $i$  &    20.5$\pm$0.2 &   12.2$\pm$0.5 &   3.2$\pm$0.1  &  -                &      -            &  -          &       -        & 0.91$\pm$0.02  &     145$\pm$2    \\
NGC5876          &   $g$  &    21.8$\pm$0.1 &   33.5$\pm$0.9 &   8.1$\pm$0.2  &   55$\pm$2        &    13.2$\pm$0.6   &   11$\pm$1  &   2.8$\pm$0.1  & 0.42$\pm$0.01  &     54$\pm$1    \\
NGC5876          &   $r$  &    21.0$\pm$0.1 &   31.6$\pm$0.8 &   7.6$\pm$0.2  &   52$\pm$2        &    12.7$\pm$0.5   &   11$\pm$1  &   2.9$\pm$0.1  & 0.42$\pm$0.01  &     52$\pm$1    \\
NGC5876          &   $i$  &    20.5$\pm$0.1 &   29.9$\pm$0.8 &   7.2$\pm$0.2  &   49$\pm$2        &    11.9$\pm$0.5   &   11$\pm$1  &   2.8$\pm$0.1  & 0.43$\pm$0.01  &     52$\pm$1    \\
NGC6278          &   $g$  &    21.5$\pm$0.1 &   28.6$\pm$0.7 &   6.1$\pm$0.2  &   37$\pm$2        &    7.9$\pm$0.3    &   12$\pm$1  &   2.6$\pm$0.1  & 0.52$\pm$0.01  &     127$\pm$1   \\
NGC6278          &   $r$  &    20.4$\pm$0.1 &   24.5$\pm$0.6 &   5.2$\pm$0.1  &   38$\pm$2        &    8.1$\pm$0.4    &   11$\pm$1  &   2.5$\pm$0.1  & 0.51$\pm$0.01  &     127$\pm$1    \\
NGC6278          &   $i$  &    20.0$\pm$0.1 &   24.7$\pm$0.6 &   5.3$\pm$0.1  &   39$\pm$2        &    8.4$\pm$0.4    &   12$\pm$1  &   2.6$\pm$0.1  & 0.53$\pm$0.01  &     127$\pm$1    \\
NGC6427          &   $g$  &    20.6$\pm$0.2 &   14.3$\pm$0.6 &   3.4$\pm$0.1  &  -                &      -            &  -          &       -        & 0.33$\pm$0.02  &     36$\pm$2    \\
NGC6427          &   $r$  &    19.6$\pm$0.2 &   13.1$\pm$0.6 &   3.1$\pm$0.1  &  -                &      -            &  -          &       -        & 0.37$\pm$0.02  &     36$\pm$2    \\
NGC6427          &   $i$  &    19.3$\pm$0.2 &   13.8$\pm$0.6 &   3.3$\pm$0.1  &  -                &      -            &  -          &       -        & 0.36$\pm$0.02  &     36$\pm$2    \\
NGC6945          &   $g$  &    20.9$\pm$0.1 &   16.1$\pm$0.5 &   4.2$\pm$0.1  &  -                &      -            &  -          &       -        & 0.61$\pm$0.01  &     120$\pm$1    \\
NGC6945          &   $r$  &    20.2$\pm$0.1 &   16.4$\pm$0.5 &   4.3$\pm$0.1  &  -                &      -            &  -          &       -        & 0.60$\pm$0.01  &     122$\pm$1    \\
NGC6945          &   $i$  &    19.8$\pm$0.1 &   16.3$\pm$0.5 &   4.2$\pm$0.1  &  -                &      -            &  -          &       -        & 0.64$\pm$0.01  &     120$\pm$1    \\
NGC7611          &   $g$  &    20.1$\pm$0.1 &   12.1$\pm$0.4 &   2.5$\pm$0.1  &  -                &      -            &  -          &       -        & 0.45$\pm$0.01  &     137$\pm$1    \\
NGC7611          &   $r$  &    19.2$\pm$0.1 &   12.0$\pm$0.4 &   2.5$\pm$0.1  &  -                &      -            &  -          &       -        & 0.45$\pm$0.01  &     137$\pm$1    \\
NGC7611          &   $i$  &    18.8$\pm$0.1 &   11.5$\pm$0.3 &   2.4$\pm$0.1  &  -                &      -            &  -          &       -        & 0.48$\pm$0.01  &     137$\pm$1    \\
NGC7619          &   $g$  &    21.8$\pm$0.1 &   34.4$\pm$0.4 &   8.3$\pm$0.1  &  -                &      -            &  -          &       -        & 0.87$\pm$0.01  &     91$\pm$1    \\
NGC7619          &   $r$  &    21.0$\pm$0.1 &   34.3$\pm$0.4 &   8.3$\pm$0.1  &  -                &      -            &  -          &       -        & 0.87$\pm$0.01  &     90$\pm$1    \\
NGC7619          &   $i$  &    20.7$\pm$0.1 &   35.0$\pm$0.4 &   8.4$\pm$0.1  &  -                &      -            &  -          &        -       & 0.90$\pm$0.01  &     91$\pm$1  \\
NGC7623          &   $g$  &    21.9$\pm$0.2 &   19.0$\pm$1.1 &   4.6$\pm$0.3  &   27$\pm$3        &    6.6$\pm$0.6    &   11$\pm$1  &   2.6$\pm$0.3  & 0.72$\pm$0.01  &     7$\pm$2    \\
NGC7623          &   $r$  &    21.1$\pm$0.2 &   20.4$\pm$1.1 &   4.9$\pm$0.3  &   25$\pm$2        &    6.1$\pm$0.6    &   14$\pm$2  &   3.5$\pm$0.4  & 0.70$\pm$0.01  &     8$\pm$2    \\
NGC7623          &   $i$  &    20.6$\pm$0.2 &   20.1$\pm$1.1 &   4.8$\pm$0.3  &   25$\pm$2        &    6.0$\pm$0.6    &   12$\pm$2  &   2.9$\pm$0.4  & 0.71$\pm$0.01  &     7$\pm$2    \\
NGC7671          &   $g$  &    20.1$\pm$0.1 &   10.5$\pm$0.3 &   2.7$\pm$0.1  &   46$\pm$2        &    12.2$\pm$0.5   &   17$\pm$1  &   4.5$\pm$0.2  & 0.58$\pm$0.01  &     135$\pm$1    \\
NGC7671          &   $r$  &    19.2$\pm$0.1 &   10.3$\pm$0.3 &   2.7$\pm$0.1  &   46$\pm$2        &    12.3$\pm$0.5   &   16$\pm$1  &   4.4$\pm$0.2  & 0.58$\pm$0.01  &     135$\pm$1    \\
NGC7671          &   $i$  &    18.7$\pm$0.1 &   10.2$\pm$0.3 &   2.7$\pm$0.1  &   47$\pm$2        &    12.3$\pm$0.5   &   16$\pm$1  &   4.3$\pm$0.2  & 0.59$\pm$0.01  &     135$\pm$1    \\
UGC01271         &   $g$  &    21.1$\pm$0.2 &   11.5$\pm$0.5 &   3.6$\pm$0.2  &  -                & -                 &  -          &       -        & 0.62$\pm$0.02  &     95$\pm$2    \\
UGC01271         &   $r$  &    20.1$\pm$0.2 &   11.6$\pm$0.5 &   3.6$\pm$0.2  &  -                &  -                &  -          &       -        & 0.61$\pm$0.02  &     108$\pm$2    \\
UGC01271         &   $i$  &    19.9$\pm$0.2 &   11.8$\pm$0.5 &   3.7$\pm$0.2  &  -                &   -               &  -          &       -        & 0.62$\pm$0.02  &     94$\pm$2    \\
UGC02222         &   $g$  &    22.0$\pm$0.2 &   15.2$\pm$0.6 &   4.7$\pm$0.2  &  -                &     -             &  -          &      -         & 0.38$\pm$0.02  &     102$\pm$2    \\
UGC02222         &   $r$  &    20.9$\pm$0.2 &   14.6$\pm$0.6 &   4.6$\pm$0.2  &  -                &     -             &  -          &      -         & 0.39$\pm$0.02  &     101$\pm$2    \\
UGC02222         &   $i$  &    20.7$\pm$0.2 &   16.2$\pm$0.7 &   5.1$\pm$0.2  &  -                &     -             &  -          &      -         & 0.37$\pm$0.02  &     102$\pm$2    \\
UGC09629         &   $g$  &    20.8$\pm$0.2 &   12.3$\pm$0.8 &   6.4$\pm$0.4  &  -                &      -            &  -          &       -        & 0.33$\pm$0.03  &     125$\pm$4    \\
UGC09629         &   $r$  &    20.1$\pm$0.2 &   12.5$\pm$0.8 &   6.5$\pm$0.4  &  -                &      -            &  -          &       -        & 0.32$\pm$0.03  &     124$\pm$4    \\
UGC09629         &   $i$  &    19.7$\pm$0.2 &   12.7$\pm$0.8 &   6.6$\pm$0.4  &  -                &      -            &  -          &       -        & 0.31$\pm$0.03  &     124$\pm$4    \\
UGC11228         &   $g$  &    21.5$\pm$0.2 &   13.8$\pm$0.6 &   5.4$\pm$0.2  &  -                &      -            &  -          &       -        & 0.67$\pm$0.02  &     178$\pm$2    \\
UGC11228         &   $r$  &    20.5$\pm$0.2 &   13.1$\pm$0.6 &   5.1$\pm$0.2  &  -                &      -            &  -          &       -        & 0.65$\pm$0.02  &     176$\pm$2    \\
UGC11228         &   $i$  &    20.2$\pm$0.2 &   14.2$\pm$0.6 &   5.5$\pm$0.2  &  -                &      -            &  -          &       -        & 0.66$\pm$0.02  &     176$\pm$2    \\
\hline                                 
%\end{tabular}
\begin{minipage}{185mm}
Note. (1)  Galaxy name; (2) SDSS  band, (3), (4), (5),  (6), (7), (8),
(9), (10), and (11) central surface brightness, scale-length (arcsec),
scale-length (kpc),  break radius (arcsec), break  radius (kpc), outer
scale  length (arcsec),  outer  scale length  (kpc),  axis ratio,  and
position angle of the disc, respectively.
\end{minipage}
\end{longtable}
\end{center}
\end{small}
%-------------------
\clearpage
\begin{center}
\begin{longtable}{p{2.4cm} p{1.4cm} p{1.4cm} p{1.4cm} p{1.4cm} p{2cm} p{1.5cm}}
\caption{\label{tab:decompbar}Structural parameters of the bar structures in our sample galaxies.}\\     
\hline\hline
\multicolumn{1}{c}{Galaxy} &  
\multicolumn{1}{c}{Band} &
\multicolumn{1}{c}{$\mu_{bar}$}& 
\multicolumn{1}{c}{$a_{\rm bar}$}& 
\multicolumn{1}{c}{$a_{\rm bar}$}& 
\multicolumn{1}{c}{$q_{\rm bar}$}&
\multicolumn{1}{c}{$PA_{\rm bar}$}\\ 
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{(mag/\arcsec$^2$)}& 
\multicolumn{1}{c}{(\arcsec)}& 
\multicolumn{1}{c}{(kpc)}& 
\multicolumn{1}{c}{}& 
\multicolumn{1}{c}{($^{\circ}$)}\\ 
\multicolumn{1}{c}{(1)}& 
\multicolumn{1}{c}{(2)}& 
\multicolumn{1}{c}{(3)}& 
\multicolumn{1}{c}{(4)}&
\multicolumn{1}{c}{(5)}&
\multicolumn{1}{c}{(6)}&
\multicolumn{1}{c}{(7)}\\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\multicolumn{1}{c}{Galaxy} & 
\multicolumn{1}{c}{Band} & 
\multicolumn{1}{c}{$\mu_{bar}$}& 
\multicolumn{1}{c}{$a_{\rm bar}$}& 
\multicolumn{1}{c}{$a_{\rm bar}$}& 
\multicolumn{1}{c}{$q_{\rm bar}$}&
\multicolumn{1}{c}{$PA_{\rm bar}$}\\ 
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{(mag/\arcsec$^2$)}& 
\multicolumn{1}{c}{(\arcsec)}& 
\multicolumn{1}{c}{(kpc)}& 
\multicolumn{1}{c}{}& 
\multicolumn{1}{c}{($^{\circ}$)}\\ 
\multicolumn{1}{c}{(1)}& 
\multicolumn{1}{c}{(2)}& 
\multicolumn{1}{c}{(3)}& 
\multicolumn{1}{c}{(4)}& 
\multicolumn{1}{c}{(5)}&
\multicolumn{1}{c}{(6)}&
\multicolumn{1}{c}{(7)}\\
\hline
\endhead
\hline
\endfoot
IC2341           &   $g$  &    -              &   -              &      -          &  -              &    -  \\
IC2341           &   $r$  &    -              &   -              &      -          &  -              &    -  \\
IC2341           &   $i$  &    -              &   -              &      -          &  -              &    -  \\
MCG-01-52-012    &   $g$  &    -              &   -              &     -           &  -              &    -  \\
MCG-01-52-012    &   $r$  &    -              &   -              &     -           &  -              &    -  \\
MCG-01-52-012    &   $i$  &    -              &   -              &     -           &  -              &    -  \\
NGC0364          &   $g$  &     20.9$\pm$0.4  &    12.6$\pm$1.2  &    4.0$\pm$0.1  &  0.55$\pm$0.06  &     91$\pm$4  \\
NGC0364          &   $r$  &     20.0$\pm$0.4  &    12.7$\pm$1.2  &    4.0$\pm$0.1  &  0.55$\pm$0.06  &     91$\pm$4  \\
NGC0364          &   $i$  &     19.7$\pm$0.4  &    12.9$\pm$1.2  &    4.1$\pm$0.1  &  0.54$\pm$0.06  &     92$\pm$4  \\
NGC0515          &   $g$  &     19.9$\pm$0.4  &    12.3$\pm$1.2  &    4.0$\pm$0.1  &  0.47$\pm$0.06  &     132$\pm$4  \\
NGC0515          &   $r$  &     20.2$\pm$0.4  &    12.2$\pm$1.2  &    4.0$\pm$0.1  &  0.47$\pm$0.06  &     132$\pm$4  \\
NGC0515          &   $i$  &     19.2$\pm$0.4  &    12.1$\pm$1.2  &    4.0$\pm$0.1  &  0.46$\pm$0.06  &     132$\pm$4  \\
NGC0528          &   $g$  &    -              &   -              &     -           &  -              &    -  \\
NGC0528          &   $r$  &    -              &   -              &     -           &  -              &    -  \\
NGC0528          &   $i$  &    -              &   -              &     -           &  -              &    -  \\
NGC0677          &   $g$  &    -              &   -              &     -           &  -              &    -  \\
NGC0677          &   $r$  &    -              &   -              &     -           &  -              &    -  \\
NGC0677          &   $i$  &    -              &   -              &     -           &  -              &    -  \\
NGC0842          &   $g$  &     20.9$\pm$0.3  &    18.5$\pm$1.2  &    4.4$\pm$0.1  &  0.54$\pm$0.03  &     154$\pm$2  \\
NGC0842          &   $r$  &     20.2$\pm$0.3  &    18.9$\pm$1.2  &    4.5$\pm$0.1  &  0.52$\pm$0.03  &     155$\pm$2  \\
NGC0842          &   $i$  &     19.8$\pm$0.3  &    18.2$\pm$1.2  &    4.3$\pm$0.1  &  0.54$\pm$0.03  &     156$\pm$2  \\
NGC0924          &   $g$  &     21.2$\pm$0.4  &    18.0$\pm$1.4  &    5.0$\pm$0.1  &  0.38$\pm$0.06  &     51$\pm$4  \\
NGC0924          &   $r$  &     20.4$\pm$0.4  &    19.6$\pm$1.4  &    5.4$\pm$0.1  &  0.37$\pm$0.06  &     50$\pm$4  \\
NGC0924          &   $i$  &     19.7$\pm$0.4  &    19.0$\pm$1.4  &    5.2$\pm$0.1  &  0.36$\pm$0.06  &     50$\pm$4  \\
NGC1211          &   $g$  &     21.5$\pm$0.3  &    40.1$\pm$1.5  &    7.9$\pm$0.1  &  0.28$\pm$0.03  &     145$\pm$2  \\
NGC1211          &   $r$  &     20.3$\pm$0.3  &    35.8$\pm$1.4  &    7.1$\pm$0.1  &  0.31$\pm$0.03  &     146$\pm$2  \\
NGC1211          &   $i$  &     20.2$\pm$0.3  &    38.8$\pm$1.5  &    7.7$\pm$0.1  &  0.29$\pm$0.03  &     145$\pm$2  \\
NGC1349          &   $g$  &    -              &   -              &      -          &  -              &    -  \\
NGC1349          &   $r$  &    -              &   -              &      -          &  -              &    -  \\
NGC1349          &   $i$  &    -              &   -              &      -          &  -              &    -  \\
NGC1645          &   $g$  &     19.8$\pm$0.4  &    13.3$\pm$1.3  &    4.1$\pm$0.1  &  0.65$\pm$0.06  &     26$\pm$4  \\
NGC1645          &   $r$  &     19.5$\pm$0.4  &    13.3$\pm$1.3  &    4.1$\pm$0.1  &  0.63$\pm$0.06  &     25$\pm$4  \\
NGC1645          &   $i$  &     19.1$\pm$0.4  &    13.4$\pm$1.3  &    4.1$\pm$0.1  &  0.61$\pm$0.06  &     23$\pm$4  \\
NGC1665          &   $g$  &    -              &   -              &      -          &  -              &    -  \\
NGC1665          &   $r$  &    -              &   -              &      -          &  -              &    -  \\
NGC1665          &   $i$  &    -              &   -              &      -          &  -              &    -  \\
NGC2476          &   $g$  &    -              &   -              &      -          &  -              &    -  \\
NGC2476          &   $r$  &    -              &   -              &      -          &  -              &    -  \\
NGC2476          &   $i$  &    -              &   -              &      -          &  -              &    -  \\
NGC2592          &   $g$  &    -              &   -              &      -          &  -              &    -  \\
NGC2592          &   $r$  &    -              &   -              &      -          &  -              &    -  \\
NGC2592          &   $i$  &    -              &   -              &      -          &  -              &    -  \\
NGC2880          &   $g$  &     20.6$\pm$0.1  &    14.6$\pm$1.1  &    1.9$\pm$0.1  &  0.55$\pm$0.02  &     80$\pm$1  \\
NGC2880          &   $r$  &     19.7$\pm$0.1  &    14.7$\pm$1.1  &    1.9$\pm$0.1  &  0.54$\pm$0.02  &     81$\pm$1  \\
NGC2880          &   $i$  &     19.5$\pm$0.1  &    14.6$\pm$1.1  &    1.9$\pm$0.1  &  0.54$\pm$0.02  &     82$\pm$1  \\
NGC3158          &   $g$  &    -              &   -              &     -           & -               &    -  \\
NGC3158          &   $r$  &    -              &   -              &     -           &  -              &    -  \\
NGC3158          &   $i$  &    -              &   -              &     -           &  -              &    -  \\
NGC3300          &   $g$  &     20.3$\pm$0.2  &    17.8$\pm$1.2  &    4.0$\pm$0.1  &  0.42$\pm$0.05  &     44$\pm$1  \\
NGC3300          &   $r$  &     19.5$\pm$0.2  &    17.7$\pm$1.2  &    4.0$\pm$0.1  &  0.42$\pm$0.05  &     44$\pm$1  \\
NGC3300          &   $i$  &     19.1$\pm$0.2  &    17.7$\pm$1.2  &    4.0$\pm$0.1  &  0.42$\pm$0.05  &     44$\pm$1  \\
NGC4003          &   $g$  &     21.8$\pm$0.4  &    39.1$\pm$1.9  &    17.3$\pm$0.4 &  0.27$\pm$0.06  &     144$\pm$4  \\
NGC4003          &   $r$  &     21.0$\pm$0.4  &    39.3$\pm$1.9  &    17.4$\pm$0.4 &  0.27$\pm$0.06  &     144$\pm$4  \\
NGC4003          &   $i$  &     20.6$\pm$0.4  &    39.3$\pm$1.9  &    17.4$\pm$0.4 &  0.27$\pm$0.06  &     144$\pm$4  \\
NGC5473          &   $g$  &     20.6$\pm$0.2  &    22.2$\pm$1.1  &    3.6$\pm$0.1  &  0.49$\pm$0.02  &     80$\pm$1  \\
NGC5473          &   $r$  &     19.8$\pm$0.2  &    22.2$\pm$1.1  &    3.6$\pm$0.1  &  0.48$\pm$0.02  &     79$\pm$1  \\
NGC5473          &   $i$  &     19.4$\pm$0.2  &    22.3$\pm$1.1  &    3.6$\pm$0.1  &  0.47$\pm$0.02  &     79$\pm$1  \\
NGC5481          &   $g$  &    -              &   -              &    -            &  -              &    -  \\
NGC5481          &   $r$  &    -              &   -              &    -            &  -              &    -  \\
NGC5481          &   $i$  &    -              &   -              &    -            &  -              &    -  \\
NGC5784          &   $g$  &    -              &   -              &     -           &  -              &    -  \\
NGC5784          &   $r$  &    -              &   -              &     -           &  -              &    -  \\
NGC5784          &   $i$  &    -              &   -              &     -           &  -              &    -  \\
NGC5794          &   $g$  &     20.6$\pm$0.4  &    17.8$\pm$1.4  &    4.7$\pm$0.1  &  0.49$\pm$0.06  &     99$\pm$4  \\
NGC5794          &   $r$  &     21.0$\pm$0.4  &    18.4$\pm$1.4  &    4.9$\pm$0.1  &  0.48$\pm$0.06  &     101$\pm$4  \\
NGC5794          &   $i$  &     20.2$\pm$0.4  &    19.0$\pm$1.4  &    5.1$\pm$0.1  &  0.47$\pm$0.06  &     100$\pm$4  \\
NGC5876          &   $g$  &     21.1$\pm$0.3  &    21.5$\pm$1.2  &    5.2$\pm$0.1  &  0.49$\pm$0.03  &     180$\pm$2  \\
NGC5876          &   $r$  &     20.2$\pm$0.3  &    21.6$\pm$1.2  &    5.2$\pm$0.1  &  0.49$\pm$0.03  &     180$\pm$2  \\
NGC5876          &   $i$  &     19.8$\pm$0.3  &    22.0$\pm$1.2  &    5.3$\pm$0.1  &  0.48$\pm$0.03  &     179$\pm$2  \\
NGC6278          &   $g$  &     21.0$\pm$0.3  &    22.5$\pm$1.2  &    4.8$\pm$0.1  &  0.38$\pm$0.03  &     117$\pm$2  \\
NGC6278          &   $r$  &     20.1$\pm$0.3  &    21.8$\pm$1.2  &    4.6$\pm$0.1  &  0.39$\pm$0.03  &     116$\pm$2  \\
NGC6278          &   $i$  &     19.8$\pm$0.3  &    22.4$\pm$1.2  &    4.8$\pm$0.1  &  0.37$\pm$0.03  &     117$\pm$2  \\
NGC6427          &   $g$  &     20.9$\pm$0.4  &    13.0$\pm$1.3  &    3.1$\pm$0.1  &  0.47$\pm$0.06  &     78$\pm$4  \\
NGC6427          &   $r$  &     19.9$\pm$0.4  &    12.7$\pm$1.2  &    3.0$\pm$0.1  &  0.52$\pm$0.06  &     80$\pm$4  \\
NGC6427          &   $i$  &     19.5$\pm$0.4  &    12.7$\pm$1.2  &    3.0$\pm$0.1  &  0.49$\pm$0.06  &     78$\pm$4  \\
NGC6945          &   $g$  &     20.9$\pm$0.2  &    19.6$\pm$1.3  &    5.1$\pm$0.1  &  0.56$\pm$0.05  &     91$\pm$1  \\
NGC6945          &   $r$  &     20.1$\pm$0.2  &    19.2$\pm$1.3  &    5.0$\pm$0.1  &  0.53$\pm$0.05  &     87$\pm$1  \\
NGC6945          &   $i$  &     19.7$\pm$0.2  &    19.5$\pm$1.3  &    5.1$\pm$0.1  &  0.50$\pm$0.05  &     87$\pm$1  \\
NGC7611          &   $g$  &     19.7$\pm$0.2  &    8.01$\pm$1.1  &    1.7$\pm$0.1  &  0.69$\pm$0.05  &     2$\pm$1  \\
NGC7611          &   $r$  &     19.0$\pm$0.2  &    8.21$\pm$1.1  &    1.7$\pm$0.1  &  0.69$\pm$0.05  &     4$\pm$1  \\
NGC7611          &   $i$  &     18.3$\pm$0.2  &    7.75$\pm$1.1  &    1.6$\pm$0.1  &  0.71$\pm$0.05  &     2$\pm$1  \\
NGC7619          &   $g$  &    -              &   -              &    -            &  -              &    -  \\
NGC7619          &   $r$  &    -              &   -              &    -            &  -              &    -  \\
NGC7619          &   $i$  &    -              &   -              &    -            &  -              &    -  \\
NGC7623          &   $g$  &     21.7$\pm$0.5  &    21.9$\pm$1.6  &    5.2$\pm$0.2  &  0.41$\pm$0.07  &     161$\pm$3  \\
NGC7623          &   $r$  &     20.9$\pm$0.5  &    21.4$\pm$1.6  &    5.1$\pm$0.2  &  0.38$\pm$0.07  &     161$\pm$3  \\
NGC7623          &   $i$  &     20.4$\pm$0.5  &    21.5$\pm$1.6  &    5.1$\pm$0.2  &  0.40$\pm$0.07  &     161$\pm$3  \\
NGC7671          &   $g$  &     21.1$\pm$0.3  &    9.18$\pm$1.1  &    2.4$\pm$0.1  &  0.59$\pm$0.03  &     24$\pm$2  \\
NGC7671          &   $r$  &     19.7$\pm$0.3  &    8.77$\pm$1.1  &    2.3$\pm$0.1  &  0.62$\pm$0.03  &     24$\pm$2  \\
NGC7671          &   $i$  &     19.4$\pm$0.3  &    9.01$\pm$1.1  &    2.4$\pm$0.1  &  0.61$\pm$0.03  &     24$\pm$2  \\
UGC01271         &   $g$  &     21.2$\pm$0.4  &    18.7$\pm$1.4  &    5.8$\pm$0.1  &  0.43$\pm$0.06  &     52$\pm$4  \\
UGC01271         &   $r$  &     20.3$\pm$0.4  &    18.3$\pm$1.4  &    5.7$\pm$0.1  &  0.39$\pm$0.06  &     53$\pm$4  \\
UGC01271         &   $i$  &     19.9$\pm$0.4  &    18.7$\pm$1.4  &    5.8$\pm$0.1  &  0.42$\pm$0.06  &     52$\pm$4  \\
UGC02222         &   $g$  &     22.4$\pm$0.4  &    22.6$\pm$1.5  &    7.1$\pm$0.2  &  0.35$\pm$0.06  &     102$\pm$4  \\
UGC02222         &   $r$  &     21.2$\pm$0.4  &    20.3$\pm$1.4  &    6.3$\pm$0.1  &  0.37$\pm$0.06  &     98$\pm$4  \\
UGC02222         &   $i$  &     20.9$\pm$0.4  &    22.4$\pm$1.5  &    7.0$\pm$0.2  &  0.34$\pm$0.06  &     101$\pm$4  \\
UGC09629         &   $g$  &    -              &   -              &     -           &  -              &    -  \\
UGC09629         &   $r$  &    -              &   -              &     -           &  -              &    -  \\
UGC09629         &   $i$  &    -              &   -              &     -           &  -              &    -  \\
UGC11228         &   $g$  &     21.9$\pm$0.4  &    23.5$\pm$1.5  &    9.2$\pm$0.2  &  0.30$\pm$0.06  &     160$\pm$4 \\
UGC11228         &   $r$  &     20.9$\pm$0.4  &    22.9$\pm$1.5  &    8.9$\pm$0.2  &  0.31$\pm$0.06  &     158$\pm$4  \\
UGC11228         &   $i$  &     20.6$\pm$0.4  &    23.0$\pm$1.5  &    9.0$\pm$0.2  &  0.28$\pm$0.06  &     157$\pm$4  \\
\hline                                 
%\end{tabular}
\begin{minipage}{140mm}
Note. (1)  Galaxy name; (2) SDSS band,  (3), (4), (5), (6), and (7)  central surface brightness,
semi-major axis  length (arcsec), semi-major axis  length (kpc), axis  ratio, and position  angle of  the bar,
respectively.
\end{minipage}
\end{longtable}
